A polynomial-time classical sampler for noisy quantum circuits from statistical mechanics

Developing classical simulation algorithms for noisy quantum circuits is essential to delineating the limits of quantum advantage. Existing classical sampling approaches for general circuits require circuit depths to grow logarithmically with system size, so that noise drives the global output state close to a trivial state. Here we show that local accumulation of noise at a depth independent of system size is already sufficient. Specifically, we prove that any geometrically local circuit composed of unital operations and interspersed with single-qubit depolarizing noise of strength $p$ after $\Theta(p^{-1} \log p^{-1})$ depth can be approximately sampled from a polynomial-time classical computer. This generalizes existing results that impose anticoncentration assumptions or non-universal gate sets in order to obtain a classical sampler at such shallow depths. Our proof maps the output state of the circuit to a polymer model in statistical mechanics, and combines a convergent cluster expansion with hypercontractivity of the depolarizing channel.

==> figures/backward-lightcone.tikz <==
\begin{tikzpicture}[
    x={(1cm,0cm)},
    y={(0.40cm,0.34cm)},
    z={(0cm,0.95cm)},
    line cap=round,
    line join=round
]
    \definecolor{spacetimegreen}{HTML}{8FD5B5}
    \definecolor{coneblue}{HTML}{2878B5}
    \definecolor{coneorange}{HTML}{D9822B}
    \colorlet{coneblend}{coneblue!50!coneorange}
    \definecolor{blockred}{HTML}{D62828}

    % Spacetime volume: two spatial directions have side length sqrt(n),
    % while the vertical direction is circuit depth.
    \path[fill=gray!14,draw=gray!60,line width=0.7pt]
        (0,0,0) -- (7,0,0) -- (7,0,1.24) -- (0,0,1.24) -- cycle;
    \path[fill=gray!24,draw=gray!60,line width=0.7pt]
        (7,0,0) -- (7,5,0) -- (7,5,1.24) -- (7,0,1.24) -- cycle;

    % The lower spatial layer is drawn above the wall fills so that the cone
    % footprints read as lying on the floor of the circuit volume.
    \path[fill=gray!5,draw=gray!55,line width=0.7pt]
        (0,0,0) -- (7,0,0) -- (7,5,0) -- (0,5,0) -- cycle;
    \foreach \xx in {1,...,6}
        \draw[gray!48,opacity=0.23,line width=0.42pt]
            (\xx,0,0) -- (\xx,5,0);
    \foreach \yy in {1,...,4}
        \draw[gray!48,opacity=0.23,line width=0.42pt]
            (0,\yy,0) -- (7,\yy,0);
    \draw[gray!60,dashed,line width=0.65pt]
        (0,5,0) -- (7,5,0);
    \draw[gray!60,dashed,line width=0.65pt]
        (0,5,0) -- (0,5,1.24);
    % The two selected output blocks have one full block between them. Their
    % backward light cones widen toward the floor but retain a narrow gap.
    \path[fill=coneblue!18,draw=none]
        (1.5,1.5,0) -- (3.44,1.5,0) -- (3.44,3.5,0) -- (1.5,3.5,0) -- cycle;
    \path[fill=coneblue!28,draw=none]
        (1.5,1.5,0) -- (3.44,1.5,0) -- (3,2,1.24) -- (2,2,1.24) -- cycle;
    \path[fill=coneblue!34,draw=none]
        (3.44,1.5,0) -- (3.44,3.5,0) -- (3,3,1.24) -- (3,2,1.24) -- cycle;
    \path[fill=coneblue!22,draw=none]
        (3.44,3.5,0) -- (1.5,3.5,0) -- (2,3,1.24) -- (3,3,1.24) -- cycle;
    \path[fill=coneblue!16,draw=none]
        (1.5,3.5,0) -- (1.5,1.5,0) -- (2,2,1.24) -- (2,3,1.24) -- cycle;

    \path[fill=coneorange!18,draw=none]
        (3.56,1.5,0) -- (5.5,1.5,0) -- (5.5,3.5,0) -- (3.56,3.5,0) -- cycle;
    \path[fill=coneorange!28,draw=none]
        (3.56,1.5,0) -- (5.5,1.5,0) -- (5,2,1.24) -- (4,2,1.24) -- cycle;
    \path[fill=coneorange!34,draw=none]
        (5.5,1.5,0) -- (5.5,3.5,0) -- (5,3,1.24) -- (5,2,1.24) -- cycle;
    \path[fill=coneorange!22,draw=none]
        (5.5,3.5,0) -- (3.56,3.5,0) -- (4,3,1.24) -- (5,3,1.24) -- cycle;
    \path[fill=coneorange!16,draw=none]
        (3.56,3.5,0) -- (3.56,1.5,0) -- (4,2,1.24) -- (4,3,1.24) -- cycle;

    % Only the projected intersection is blended. The narrow wedge below it
    % is the physical gap between the cones and retains the orange coloring.
    \path[fill=coneblend!34,draw=none]
        (3.44,2.003,0) -- (3.44,3.5,0) --
        (3.2995,3.3404,0.3959) -- cycle;

    % Draw the top layer over the cones. Its transparency gives every cone
    % surface lying behind the layer the same green tint.
    \path[fill=spacetimegreen!82,fill opacity=0.62,
          draw=spacetimegreen!45!black,draw opacity=1,line width=0.8pt]
        (0,0,1.24) -- (7,0,1.24) -- (7,5,1.24) -- (0,5,1.24) -- cycle;

    % The coarse-grained lattice on the top surface.
    \foreach \xx in {1,...,6}
        \draw[spacetimegreen!35!black,opacity=0.58,line width=0.82pt]
            (\xx,0,1.24) -- (\xx,5,1.24);
    \foreach \yy in {1,...,4}
        \draw[spacetimegreen!35!black,opacity=0.58,line width=0.82pt]
            (0,\yy,1.24) -- (7,\yy,1.24);

    % Visible cone edges are solid; rear edges hidden by the cone surfaces are
    % dashed. All bottom edges use z=0 and therefore lie on the floor above.
    \draw[draw=coneblue!80!black,line width=0.7pt]
        (1.5,3.5,0) -- (1.5,1.5,0) -- (3.44,1.5,0) -- (3.44,3.5,0);
    \draw[draw=coneblue!80!black,line width=0.7pt]
        (1.5,3.5,0) -- (3.44,3.5,0);
    \draw[draw=coneblue!70!black,dashed,line width=0.65pt]
        (2,2,1.24) -- (1.5,1.5,0)
        (3,2,1.24) -- (3.44,1.5,0);
    \draw[draw=coneblue!65!black,dashed,line width=0.65pt]
        (2,3,1.24) -- (1.5,3.5,0)
        (3,3,1.24) -- (3.44,3.5,0);

    \draw[draw=coneorange!75!black,line width=0.7pt]
        (3.56,3.5,0) -- (3.56,1.5,0) -- (5.5,1.5,0) -- (5.5,3.5,0);
    \draw[draw=coneorange!75!black,line width=0.7pt]
        (3.56,3.5,0) -- (5.5,3.5,0);
    \draw[draw=coneorange!68!black,dashed,line width=0.65pt]
        (4,2,1.24) -- (3.56,1.5,0)
        (5,2,1.24) -- (5.5,1.5,0);
    \draw[draw=coneorange!65!black,dashed,line width=0.65pt]
        (4,3,1.24) -- (3.56,3.5,0)
        (5,3,1.24) -- (5.5,3.5,0);

    % The two output blocks whose backward light cones are shown.
    \path[fill=blockred,draw=blockred!55!black,line width=0.9pt]
        (2,2,1.24) -- (3,2,1.24) -- (3,3,1.24) -- (2,3,1.24) -- cycle;
    \path[fill=blockred,draw=blockred!55!black,line width=0.9pt]
        (4,2,1.24) -- (5,2,1.24) -- (5,3,1.24) -- (4,3,1.24) -- cycle;

    % Each coarse-grained block contains many physical qubits.
    \foreach \bx in {0,...,6}
        \foreach \by in {0,...,4}
            \foreach \dx in {0.22,0.50,0.78}
                \foreach \dy in {0.22,0.50,0.78}
                    \filldraw[fill=black!72,draw=white,line width=0.12pt]
                        ({\bx+\dx},{\by+\dy},1.24) circle[radius=0.026cm];

    % Restore the visible front-right edge of the enclosing circuit block.
    \draw[gray!60,line width=0.75pt]
        (7,0,0) -- (7,0,1.24);

    % Dimension labels.
    % \node[right,font=\small] at (7.15,5,0.62) {$d$};
\end{tikzpicture}


==> figures/contractivity_layers.tikz <==
% Requires tikz, amsmath, amssymb; TikZ libraries: arrows.meta, decorations.pathreplacing, calc.
% Colors: hc=297F91, ct=7155A1, wire=52616B (HTML).
\begin{tikzpicture}[x=0.88cm,y=0.88cm,>=Latex,
 gate/.style={draw=wire!75,fill=white,rounded corners=1pt,line width=.5pt,minimum height=3mm},
 norm/.style={fill=white,inner sep=3pt,font=\large},
 brace/.style={decorate,decoration={brace,amplitude=5pt},line width=.7pt},
 every node/.style={font=\small}]
% Spatial wires run vertically; forward circuit time runs from bottom to top.
% Three depth regions: thin hypercontractivity caps and a thick middle.
\fill[hc!9,rounded corners=3pt] (-.35,4.15) rectangle (7.35,2.55);
\fill[ct!9,rounded corners=3pt] (-.35,10.25) rectangle (7.35,4.15);
\fill[hc!9,rounded corners=3pt] (-.35,11.85) rectangle (7.35,10.25);
\foreach \x in {0,...,7} {\draw[wire!65,line width=.55pt] (\x,11.85)--(\x,2.55);}
% Representative nearest-neighbor brickwork gate rows (schematic depth).
\foreach \y in {3,4.75,6.3,7.85,9.4,10.75} {
 \foreach \x in {0,2,4,6} {\draw[gate] (\x-.13,\y-.14) rectangle (\x+1.13,\y+.14);}}
\foreach \y in {3.7,5.5,7.05,8.6,9.95,11.45} {
 \foreach \x in {1,3,5} {\draw[gate] (\x-.13,\y-.14) rectangle (\x+1.13,\y+.14);}}
% Noise is represented by small dots on every wire between unitary rows.
\foreach \y in {3.35,3.95,5.1,5.9,6.65,7.45,8.2,9,9.65,11.1,11.7} {
 \foreach \x in {0,...,7} {\fill[wire!65] (\x,\y) circle (1.1pt);}}
\foreach \y in {2.55,4.15,10.25,11.85} {\draw[wire!35,dashed] (-.4,\y)--(8.3,\y);}
% Forward circuit time.
\draw[->,wire,thick] (-2.1,2.55)--(-2.1,11.85)
 node[midway,left=5pt,rotate=90,anchor=south] {time};
% Depth brackets on the left.
\draw[brace] (-.7,2.55)--(-.7,4.15) node[midway,left=8pt] {$d^*$};
\draw[brace] (-.7,4.15)--(-.7,10.25) node[midway,left=8pt,rotate=90,anchor=south] {$d-2d^*$};
\draw[brace] (-.7,10.25)--(-.7,11.85) node[midway,left=8pt] {$d^*$};
% State/operator labels.
\node[anchor=north] at (3.5,2.45) {$\Phi_{\gamma,1:d}^{\dagger}(M_\gamma)$};
\node[anchor=south] at (3.5,12) {$M_\gamma$};
% Norm chain: upward arrows denote bounding steps; adjoint evolution runs downward.
\node[norm] (inf) at (9.15,0.95) {$\|\cdot\|_\infty$};
\node[norm] (q) at (9.15,2.55) {$\|\cdot\|_{1+(4d)^D}$};
\node[norm] (twoA) at (9.15,4.15) {$\|\cdot\|_2$};
\node[norm] (twoB) at (9.15,10.25) {$\|\cdot\|_2$};
\node[norm] (r) at (9.15,11.85) {$\|\cdot\|_{1+(4d)^{-D}}$};
\node[norm] (one) at (9.15,12.75) {$\|M_\gamma\|_1$};
\draw[->,wire] (inf.north)--(q.south) node[midway,right=11pt,font=\scriptsize] {monotonicity};
\draw[->,hc,thick] (q)--(twoA);
\draw[->,ct,thick] (twoA)--(twoB);
\draw[->,hc,thick] (twoB)--(r);
\draw[->,wire] (r)--(one) node[midway,right=20pt,font=\scriptsize] {monotonicity};
\node[anchor=west,text=hc,align=left] at (10.25,3.35) {Hypercontractivity\\[3pt]$\displaystyle 2^{-n_\gamma(\frac12-\frac{1}{1+(4d)^D})}$};
\node[anchor=west,text=ct,align=left] at (10.25,7.2) {$2$-norm contraction\\[5pt]$\displaystyle (1-p)^{|\gamma|(d-2d^*)/(3^D)}$};
\node[anchor=west,text=hc,align=left] at (10.25,11.05) {Hypercontractivity\\[3pt]$\displaystyle 2^{-n_\gamma(\frac{1}{1+(4d)^{-D}}-\frac12)}$};
\node[anchor=west] at (10.6,12.75) {$\leq 2^{n_\gamma+|\gamma|}$};
\end{tikzpicture}


==> figures/lattice-animals.tikz <==
\begin{tikzpicture}[
    x={(0.62cm,0cm)},
    y={(0.248cm,0.211cm)},
    z={(0cm,0.59cm)},
    line cap=round,
    line join=round
]
    \definecolor{spacetimegreen}{HTML}{8FD5B5}
    \definecolor{animalblue}{HTML}{3478B8}
    \definecolor{animalorange}{HTML}{E28A2B}
    \definecolor{animalpurple}{HTML}{8A63B8}
    \definecolor{animalred}{HTML}{C94F5C}

    % Enclosing circuit volume and its lower spatial layer.
    \path[fill=gray!13,draw=gray!55,line width=0.65pt]
        (0,0,0) -- (9,0,0) -- (9,0,1) -- (0,0,1) -- cycle;
    \path[fill=gray!22,draw=gray!55,line width=0.65pt]
        (9,0,0) -- (9,8,0) -- (9,8,1) -- (9,0,1) -- cycle;
    \path[fill=gray!4,draw=gray!50,line width=0.65pt]
        (0,0,0) -- (9,0,0) -- (9,8,0) -- (0,8,0) -- cycle;

    % A compact frustum for each animal. The top rectangle bounds the animal;
    % the bottom rectangle is widened to depict its backward light cone.
    \def\animalcone#1#2#3#4#5{%
        \path[fill=#1!17,draw=#1!58!black,line width=0.42pt]
            ({#2-0.18},{#3-0.18},0) -- ({#4+0.18},{#3-0.18},0) --
            ({#4+0.18},{#5+0.18},0) -- ({#2-0.18},{#5+0.18},0) -- cycle;
        \path[fill=#1!27,draw=#1!62!black,line width=0.42pt]
            ({#2-0.18},{#3-0.18},0) -- ({#4+0.18},{#3-0.18},0) --
            (#4,#3,1) -- (#2,#3,1) -- cycle;
        \path[fill=#1!31,draw=#1!62!black,line width=0.42pt]
            ({#4+0.18},{#3-0.18},0) -- ({#4+0.18},{#5+0.18},0) --
            (#4,#5,1) -- (#4,#3,1) -- cycle;
        \path[fill=#1!20,draw=#1!58!black,line width=0.42pt]
            ({#4+0.18},{#5+0.18},0) -- ({#2-0.18},{#5+0.18},0) --
            (#2,#5,1) -- (#4,#5,1) -- cycle;
        \path[fill=#1!15,draw=#1!58!black,line width=0.42pt]
            ({#2-0.18},{#5+0.18},0) -- ({#2-0.18},{#3-0.18},0) --
            (#2,#3,1) -- (#2,#5,1) -- cycle;
    }

    \animalcone{animalblue}{1}{1}{3}{4}
    \animalcone{animalorange}{5}{1}{8}{4}
    \animalcone{animalred}{1}{5}{3}{7}
    \animalcone{animalpurple}{4}{5}{7}{7}

    % The translucent upper layer tints the portions of the cones behind it.
    \path[fill=spacetimegreen!82,fill opacity=0.62,
          draw=spacetimegreen!42!black,draw opacity=1,line width=0.8pt]
        (0,0,1) -- (9,0,1) -- (9,8,1) -- (0,8,1) -- cycle;
    \foreach \x in {1,...,8}
        \draw[spacetimegreen!35!black,opacity=0.58,line width=0.82pt]
            (\x,0,1) -- (\x,8,1);
    \foreach \y in {1,...,7}
        \draw[spacetimegreen!35!black,opacity=0.58,line width=0.82pt]
            (0,\y,1) -- (9,\y,1);

    % Connected lattice animals on the upper layer.
    \foreach \x/\y in {1/1,2/1,1/2,1/3,2/3}
        \path[fill=animalblue!82,draw=animalblue!55!black,line width=0.45pt]
            (\x,\y,1) -- ++(1,0,0) -- ++(0,1,0) -- ++(-1,0,0) -- cycle;
    \foreach \x/\y in {5/1,5/2,6/2,7/2,7/3}
        \path[fill=animalorange!84,draw=animalorange!58!black,line width=0.45pt]
            (\x,\y,1) -- ++(1,0,0) -- ++(0,1,0) -- ++(-1,0,0) -- cycle;
    \foreach \x/\y in {4/6,5/6,6/6,5/5,6/5}
        \path[fill=animalpurple!82,draw=animalpurple!55!black,line width=0.45pt]
            (\x,\y,1) -- ++(1,0,0) -- ++(0,1,0) -- ++(-1,0,0) -- cycle;
    \foreach \x/\y in {1/6,2/6,1/5}
        \path[fill=animalred!82,draw=animalred!55!black,line width=0.45pt]
            (\x,\y,1) -- ++(1,0,0) -- ++(0,1,0) -- ++(-1,0,0) -- cycle;

    % Each coarse-grained block contains many physical qubits.
    \foreach \bx in {0,...,8}
        \foreach \by in {0,...,7}
            \foreach \dx in {0.22,0.50,0.78}
                \foreach \dy in {0.22,0.50,0.78}
                    \filldraw[fill=black!72,draw=white,line width=0.10pt]
                        ({\bx+\dx},{\by+\dy},1) circle[radius=0.024cm];

    \draw[gray!58,line width=0.65pt] (9,0,0) -- (9,0,1);
\end{tikzpicture}


==> figures/proof-strategy-flowchart.tikz <==
\begingroup
\definecolor{flowink}{HTML}{17324D}
\definecolor{flowmuted}{HTML}{536B82}
\definecolor{flowaccent}{HTML}{2478B5}
\definecolor{flowaccentlight}{HTML}{EAF5FC}
\definecolor{flowcardfill}{HTML}{F8FBFD}
\definecolor{flowline}{HTML}{AFC7D8}

\tikzset{
  flow title/.style={
    font=\sffamily\bfseries\fontsize{16}{19}\selectfont,
    text=flowink,
    align=center,
    text width=8.9cm
  },
  flow subtitle/.style={
    font=\sffamily\fontsize{12}{14.5}\selectfont,
    text=flowmuted,
    align=center,
    text width=8.9cm
  },
  flow math band/.style={
    rounded corners=2.5pt,
    fill=flowaccentlight,
    draw=flowline,
    line width=0.55pt,
    minimum width=9.2cm,
    minimum height=1.25cm,
    inner xsep=4mm,
    inner ysep=2.6mm,
    font=\fontsize{15}{18}\selectfont,
    text=flowink,
    align=center
  },
  flow card/.style={
    rounded corners=6pt,
    fill=flowcardfill,
    draw=flowline,
    line width=0.8pt,
    inner xsep=4.5mm,
    inner ysep=4mm
  },
  flow branch title/.style={
    font=\sffamily\bfseries\fontsize{14}{17}\selectfont,
    text=flowink,
    align=center,
    text width=6.2cm,
    minimum height=0.75cm
  },
  flow branch subtitle/.style={
    font=\sffamily\fontsize{11.5}{14}\selectfont,
    text=flowmuted,
    align=center,
    text width=6.2cm,
    minimum height=1.05cm
  },
  flow branch band/.style={
    rounded corners=2.5pt,
    fill=flowaccentlight,
    draw=flowline,
    line width=0.55pt,
    minimum width=6.6cm,
    text width=6.2cm,
    minimum height=1.05cm,
    inner xsep=2mm,
    inner ysep=2.2mm,
    font=\sffamily\bfseries\fontsize{10.5}{13}\selectfont,
    text=flowaccent,
    align=center
  },
  flow arrow/.style={
    -{Stealth[length=3.2mm,width=2.4mm]},
    draw=flowaccent,
    line width=1.15pt,
    rounded corners=3pt
  },
  flow line/.style={
    draw=flowaccent,
    line width=1.15pt,
    rounded corners=3pt
  }
}

\begin{tikzpicture}
  \node[flow title] (sample-title) {Approximate sampling};
  \node[flow subtitle, below=0.5mm of sample-title]
    (sample-subtitle) {Draw from a distribution close to the circuit output};
  \node[flow math band, below=2.2mm of sample-subtitle]
    (sample-math) {$\widetilde P(x)=(1\pm\varepsilon)P(x)$};
  \begin{scope}[on background layer]
    \node[flow card, fit=(sample-title)(sample-subtitle)(sample-math)] (sample) {};
  \end{scope}

  \node[flow title, below=15mm of sample]
    (marginal-title) {Sampling-to-computing reduction};
  \node[flow subtitle, below=0.5mm of marginal-title]
    (marginal-subtitle) {Compute the log-marginals};
  \node[flow math band, below=2.2mm of marginal-subtitle]
    (marginal-math) {$\log P(x_S)\;\pm\;\varepsilon$};
  \begin{scope}[on background layer]
    \node[flow card, fit=(marginal-title)(marginal-subtitle)(marginal-math)] (marginal) {};
  \end{scope}

  \node[flow title, below=15mm of marginal]
    (cluster-title) {Truncated cluster expansion};
  \node[flow subtitle, below=0.5mm of cluster-title]
    (cluster-subtitle) {Express the log-marginal using only small clusters};
  \node[flow math band, below=2.2mm of cluster-subtitle]
    (cluster-math) {$\displaystyle
      \log P(x_S)\;\approx\!
      \sum_{\substack{C:\,|C|\le O(\!\log n\!)}}\!\Psi(C)
      \;\pm\;\varepsilon$};
  \begin{scope}[on background layer]
    \node[flow card, fit=(cluster-title)(cluster-subtitle)(cluster-math)] (cluster) {};
  \end{scope}

  \coordinate (fork) at ($(cluster.south)+(0,-12mm)$);

  \node[flow branch title, anchor=north] at ($(fork)+(-4.25cm,-16mm)$)
    (kp-title) {Prove convergence};
  \node[flow branch subtitle, below=0.6mm of kp-title]
    (kp-subtitle) {Verify the Koteck\'y--Preiss condition};
  \node[flow branch band, below=2.2mm of kp-subtitle]
    (kp-band) {via hypercontractivity};
  \begin{scope}[on background layer]
    \node[flow card, fit=(kp-title)(kp-subtitle)(kp-band)] (kp) {};
  \end{scope}

  \node[flow branch title, anchor=north] at ($(fork)+(4.25cm,-16mm)$)
    (pauli-title) {Compute clusters $\Psi(C)$};
  \node[flow branch subtitle, below=0.6mm of pauli-title]
    (pauli-subtitle) {using brute-force or};
  \node[flow branch band, below=2.2mm of pauli-subtitle]
    (pauli-band) {via tensor network $+$ Pauli paths};
  \begin{scope}[on background layer]
    \node[flow card, fit=(pauli-title)(pauli-subtitle)(pauli-band)] (pauli) {};
  \end{scope}

  \draw[flow arrow] (sample.south) -- (marginal.north);
  \draw[flow arrow] (marginal.south) -- (cluster.north);
  \draw[flow line] (cluster.south) -- (fork);
  \draw[flow arrow] (fork) -| (kp.north);
  \draw[flow arrow] (fork) -| (pauli.north);
\end{tikzpicture}
\endgroup

